String-Averaging Expectation-Maximization for Maximum Likelihood Estimation in Emission Tomography

We study the maximum likelihood model in emission tomography and propose a new family of algorithms for its solution, called String-Averaging Expectation-Maximization (SAEM). In the String-Averaging algorithmic regime, the index set of all underlying equations is split into subsets, called "strings," and the algorithm separately proceeds along each string, possibly in parallel. Then, the end-points of all strings are averaged to form the next iterate. SAEM algorithms with several strings presents better practical merits than the classical Row-Action Maximum-Likelihood Algorithm (RAMLA). We present numerical experiments showing the effectiveness of the algorithmic scheme in realistic situations. Performance is evaluated from the computational cost and reconstruction quality viewpoints. A complete convergence theory is also provided.

==> exp1000_llpoint.tex <==
\def\llpoint{0.85}


==> exp1000_noiselevel.tex <==
\def\noiselevel{3.96}%
\endinput%


==> exp1000_plot_data.tex <==
\def\maxtmp{14.338}%
\def\mintmp{0.120}%
\def\minlllabel{2.7886208 \cdot 10^{4}}%
\def\maxlllabel{4.0282057 \cdot 10^{4}}%
\def\setxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.00$;\tiny$3.58$;\tiny$7.17$;\tiny$10.75$;\tiny$14.34$[]}}%
\def\setxgrid{\grfxgrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\setyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.79$;\tiny$3.10$;\tiny$3.41$;\tiny$3.72$;\tiny$4.03$[]}}%
\def\setlxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.79$;\tiny$3.10$;\tiny$3.41$;\tiny$3.72$;\tiny$4.03$[]}}%
\def\setygrid{\grfygrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\yexp{4}%
\def\settvyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.43$;\tiny$0.68$;\tiny$0.92$;\tiny$1.17$;\tiny$1.42$[]}}%
\def\tvexp{7}%
\def\setmseyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.08$;\tiny$0.10$;\tiny$0.12$;\tiny$0.14$;\tiny$0.16$[]}}%
\endinput%


==> exp500_noiselevel.tex <==
\def\noiselevel{7.94}%
\endinput%


==> exp500_plot_data.tex <==
\def\maxtmp{14.380}%
\def\mintmp{0.118}%
\def\minlllabel{2.0877339 \cdot 10^{4}}%
\def\maxlllabel{2.8170202 \cdot 10^{4}}%
\def\setxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.00$;\tiny$3.59$;\tiny$7.19$;\tiny$10.78$;\tiny$14.38$[]}}%
\def\setxgrid{\grfxgrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\setyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.09$;\tiny$2.27$;\tiny$2.45$;\tiny$2.63$;\tiny$2.82$[]}}%
\def\setlxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.09$;\tiny$2.27$;\tiny$2.45$;\tiny$2.63$;\tiny$2.82$[]}}%
\def\setygrid{\grfygrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\yexp{4}%
\def\settvyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$1.24$;\tiny$2.26$;\tiny$3.29$;\tiny$4.32$;\tiny$5.34$[]}}%
\def\tvexp{6}%
\def\setmseyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.09$;\tiny$0.14$;\tiny$0.20$;\tiny$0.25$;\tiny$0.31$[]}}%
\endinput%


==> exp50_noiselevel.tex <==
\def\noiselevel{25.03}%
\endinput%


==> exp50_plot_data.tex <==
\def\maxtmp{14.373}%
\def\mintmp{0.122}%
\def\minlllabel{2.2262367 \cdot 10^{4}}%
\def\maxlllabel{2.6071394 \cdot 10^{4}}%
\def\setxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.00$;\tiny$3.59$;\tiny$7.19$;\tiny$10.78$;\tiny$14.37$[]}}%
\def\setxgrid{\grfxgrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\setyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.23$;\tiny$2.32$;\tiny$2.42$;\tiny$2.51$;\tiny$2.61$[]}}%
\def\setlxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.23$;\tiny$2.32$;\tiny$2.42$;\tiny$2.51$;\tiny$2.61$[]}}%
\def\setygrid{\grfygrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\yexp{4}%
\def\settvyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.43$;\tiny$4.04$;\tiny$5.66$;\tiny$7.27$;\tiny$8.89$[]}}%
\def\tvexp{5}%
\def\setmseyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.17$;\tiny$0.41$;\tiny$0.64$;\tiny$0.87$;\tiny$1.10$[]}}%
\endinput%


==> expnn_noiselevel.tex <==
\def\noiselevel{0.00}%
\endinput%


==> expnn_plot_data.tex <==
\def\maxtmp{14.291}%
\def\mintmp{0.119}%
\def\minlllabel{5.5488174 \cdot 10^{3}}%
\def\maxlllabel{8.4396115 \cdot 10^{3}}%
\def\setxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.00$;\tiny$3.57$;\tiny$7.15$;\tiny$10.72$;\tiny$14.29$[]}}%
\def\setxgrid{\grfxgrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\setyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$5.55$;\tiny$6.27$;\tiny$6.99$;\tiny$7.72$;\tiny$8.44$[]}}%
\def\setlxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$5.55$;\tiny$6.27$;\tiny$6.99$;\tiny$7.72$;\tiny$8.44$[]}}%
\def\setygrid{\grfygrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\yexp{3}%
\def\settvyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.01$;\tiny$2.43$;\tiny$2.86$;\tiny$3.29$;\tiny$3.72$[]}}%
\def\tvexp{6}%
\def\setmseyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.07$;\tiny$0.07$;\tiny$0.08$;\tiny$0.09$;\tiny$0.09$[]}}%
\endinput%


==> figradonteta.tex <==
\def\tetarad{1.04719755119659774560}
\def\teta{60}
\def\tetameio{30}
\endinput


==> spect_llpoint.tex <==
\def\llpoint{0.85}


==> spect_plot_data.tex <==
\def\maxtmp{0.450}%
\def\mintmp{0.016}%
\def\minlllabel{2.1392409 \cdot 10^{3}}%
\def\maxlllabel{2.8686833 \cdot 10^{3}}%
\def\setxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$0.00$;\tiny$0.11$;\tiny$0.23$;\tiny$0.34$;\tiny$0.45$[]}}%
\def\setxgrid{\grfxgrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\setyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.14$;\tiny$2.32$;\tiny$2.50$;\tiny$2.69$;\tiny$2.87$[]}}%
\def\setlxaxis{\grfxaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.14$;\tiny$2.32$;\tiny$2.50$;\tiny$2.69$;\tiny$2.87$[]}}%
\def\setygrid{\grfygrid[dotted,gray]{[]0.00;0.25;0.50;0.75;1.00[]}{[]0.00;0.25;0.50;0.75;1.00[]}}%
\def\yexp{3}%
\def\settvyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$2.56$;\tiny$3.92$;\tiny$5.28$;\tiny$6.65$;\tiny$8.01$[]}}%
\def\tvexp{4}%
\def\setmseyaxis{\grfyaxis[dotted]{[]0.00;0.25;0.50;0.75;1.00[]}{[]\tiny$14242.09$;\tiny$15976.44$;\tiny$17710.80$;\tiny$19445.15$;\tiny$21179.50$[]}}%
\endinput%


==> spect_sub_data.tex <==
\def\subrect{\draw[grfaxisstyle](-0.6562,0.7812) rectangle (0.0938,0.0312);}%
\def\isize{64}%
\def\jsize{64}%
\def\thetasize{60}%
\def\tsize{64}%
\endinput%

